Communication-Aware Dissipative Control for Networks of Heterogeneous Nonlinear Agents

Communication-aware control is essential to reduce costs and complexity in large-scale networks. However, it is challenging to simultaneously determine a sparse communication topology and achieve high performance and robustness. This work achieves all three objectives through dissipativity-based, sparsity-promoting controller synthesis. The approach identifies an optimal sparse structure using either weighted l1 penalties or alternating direction methods of multipliers (ADMM) with a cardinality term, and iteratively solves a convexified version of the NP hard structured optimal control problem. The proposed methods are demonstrated on heterogeneous networks with uncertain and unstable agents.

==> Figures_tex/Lq_performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Nonzero blocks},
ymin=3.6,
ymax=5.4,
ylabel style={font=\color{white!15!black}},
ylabel={log(LQ performance)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={LQ performance comparison},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\LARGE},
]
\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
10	4.0550862344286\\
11	4.03965265365611\\
12	4.02635782659775\\
13	4.01763111738099\\
14	4.00255143834595\\
16	3.98926027593032\\
17	3.98699082288561\\
18	3.9823640976163\\
19	3.97094412425487\\
20	3.96981310694352\\
21	3.95728533979443\\
22	3.94835181129236\\
23	3.94429716493509\\
24	3.94393246066143\\
25	3.937326342892\\
26	3.93468538873306\\
27	3.93110280528427\\
28	3.92774111253655\\
31	3.91124462787491\\
32	3.90926275733222\\
33	3.90319155469665\\
36	3.89944174808986\\
38	3.88591118088716\\
40	3.87678060268225\\
41	3.87066062644793\\
43	3.86220137968744\\
45	3.85531169011503\\
46	3.85442462632589\\
49	3.84482868619649\\
50	3.84073802470689\\
51	3.83698001991257\\
52	3.83474336336283\\
53	3.83261732163984\\
54	3.82912282361238\\
55	3.82830873631287\\
56	3.82061787241424\\
59	3.81182204546474\\
60	3.81110118441474\\
61	3.81020450141196\\
62	3.80314647288685\\
63	3.80111999874421\\
64	3.79850810865046\\
66	3.79186786900265\\
68	3.7860407233079\\
69	3.78243168284984\\
71	3.77407695116997\\
72	3.77209356909993\\
74	3.76840181885719\\
75	3.76493739030185\\
76	3.76048546840474\\
77	3.75914212535849\\
78	3.75824567779186\\
79	3.75738233249396\\
81	3.75207966597307\\
82	3.7505369604329\\
83	3.74873956315725\\
84	3.74652600371686\\
86	3.74444894581149\\
89	3.74065862818743\\
90	3.73838696647881\\
92	3.73466685326843\\
93	3.7335632930228\\
95	3.73055963361447\\
96	3.72964050062652\\
98	3.72517949124215\\
99	3.72377423147931\\
100	3.72253002006926\\
};
\addlegendentry{Weighted $\ell_1$}

\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
10	4.0552127180848\\
12	4.02385288759839\\
14	4.01088923251645\\
15	4.00830814985249\\
16	4.00662899818818\\
18	3.97585267614314\\
19	3.97063738905257\\
20	3.96716596523398\\
21	3.9547483291047\\
22	3.9477434816643\\
23	3.93495628183033\\
24	3.93109445374382\\
26	3.93023652324354\\
27	3.92531584458817\\
28	3.92270377215867\\
30	3.9090243993222\\
31	3.90433220233411\\
32	3.89965422772132\\
33	3.89598127306593\\
34	3.88459100669051\\
35	3.87911295453131\\
36	3.87601382532046\\
37	3.87185573894488\\
38	3.86193279163506\\
39	3.86073564653248\\
40	3.85583194837011\\
41	3.85508937234151\\
42	3.85293126753197\\
44	3.84955368441937\\
45	3.84493157986207\\
47	3.84322018495616\\
49	3.83570465193669\\
50	3.83368414562415\\
51	3.83212917967835\\
54	3.82041205104047\\
56	3.81189157170422\\
57	3.80774961907091\\
60	3.8057556542424\\
61	3.80312322620918\\
63	3.79519815578107\\
65	3.79312209518231\\
66	3.79105715358565\\
68	3.78658079693182\\
69	3.78304147497173\\
71	3.78149947050392\\
74	3.77605295717116\\
75	3.77325045468548\\
77	3.77131916968331\\
79	3.76554186025662\\
81	3.76224234965431\\
82	3.7591647395605\\
83	3.75665473509618\\
85	3.75385906600723\\
86	3.75253161409678\\
89	3.74731231667809\\
90	3.74573131427236\\
93	3.74135070240692\\
94	3.73974700180369\\
95	3.73714495341252\\
98	3.73080483431315\\
100	3.72253243804856\\
};
\addlegendentry{Cardinality}

\addplot [color=green, line width=2pt]
  table[row sep=crcr]{%
10	3.95262718514412\\
12	3.9396969421175\\
13	3.92727371149625\\
14	3.92339717851427\\
15	3.91207209614713\\
16	3.90541658217309\\
17	3.89880683205928\\
18	3.86839242286348\\
19	3.83473785606105\\
20	3.84892864574935\\
21	3.8358422198049\\
22	3.8435409785902\\
23	3.83362218954064\\
24	3.77891168341173\\
25	3.72761045833448\\
26	3.71892000383491\\
27	3.71346754826628\\
28	3.70843497675717\\
29	3.70514833680682\\
30	3.71359167470885\\
31	3.7014259474803\\
32	3.70132135471127\\
34	3.69844322566527\\
35	3.75555681910643\\
36	3.6960720138213\\
37	3.78449477549113\\
38	3.80310273389057\\
39	3.70479577709618\\
50	3.72943876300034\\
51	3.72439929858609\\
52	3.72182719085434\\
53	3.72015664208839\\
55	3.68376824677688\\
60	3.68020420819424\\
61	3.679610638318\\
62	3.67923383647622\\
63	3.67886491311991\\
64	3.68085425801966\\
65	3.67814471752507\\
69	3.6758307260165\\
70	3.67550762414288\\
71	3.67448733647581\\
72	3.67375061398457\\
73	3.67374871922451\\
74	3.67316002388922\\
81	3.67443248366306\\
85	3.66753027214642\\
92	3.66312624597899\\
93	3.66242974890352\\
96	3.66073879670477\\
100	3.65856059229497\\
};
\addlegendentry{\citep{lin2013design}}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
10	5.30796093869264\\
12	5.23065356416098\\
14	5.16253345670726\\
16	5.11122318831065\\
18	5.05860434980754\\
20	5.0064447669238\\
22	5.20554659353388\\
24	5.10329251763006\\
26	5.19850137214776\\
28	5.00627007512247\\
30	4.70319818361317\\
32	5.11491467496988\\
34	4.95852800577665\\
36	4.66906769977314\\
38	4.67013920659182\\
40	4.84728071863054\\
42	4.66063406187455\\
44	4.64261978175273\\
46	4.6456793975917\\
48	4.63985752729577\\
50	4.71347466970449\\
52	4.62305480715065\\
54	4.6243949991051\\
56	4.62589981156162\\
58	4.61881288052034\\
60	4.62993710687095\\
62	4.60837746144255\\
64	4.60465716350576\\
66	4.60917215988308\\
68	4.6028325686938\\
70	4.58923056290569\\
72	4.58148945867465\\
74	4.57890400566926\\
76	4.57561920486112\\
78	4.56845501678894\\
80	4.56563647670106\\
82	4.56199211757337\\
84	4.55808140801168\\
86	4.56423876432286\\
88	4.55020482625152\\
90	4.54304569624837\\
92	4.53758051199868\\
94	4.52957288019461\\
96	4.52624220016681\\
98	4.52174027206677\\
};
\addlegendentry{\citep{lian2018sparsity}}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Structure_admm_50.tex <==

\begin{tikzpicture}
% \usepackage{xcolor}
\definecolor{darkgreen}{rgb}{0,0.45,0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.33946830265849,
xmax=11.3394683026585,
y dir=reverse,
ymin=-0.1,
ymax=10.1,
axis line style={draw=none},
ticks=none,
% title style={font=\bfseries},
% title={Block cardinality: 50 (cardinality)},
axis x line*=bottom,
axis y line*=left,
title style={font=\Huge},
]
\draw[black, line width=1pt]
  (axis cs:0,0) rectangle (axis cs:10,10);
\draw[fill=darkgreen, draw=none] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=darkgreen, draw=none] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=darkgreen, draw=none] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[fill=white, draw=none] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[fill=darkgreen, draw=none] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[fill=white, draw=none] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[fill=darkgreen, draw=none] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[fill=darkgreen, draw=none] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[fill=darkgreen, draw=none] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[fill=white, draw=none] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[fill=darkgreen, draw=none] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[fill=darkgreen, draw=none] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[fill=darkgreen, draw=none] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[fill=darkgreen, draw=none] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[fill=darkgreen, draw=none] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[fill=darkgreen, draw=none] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[fill=white, draw=none] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[fill=darkgreen, draw=none] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[fill=white, draw=none] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[fill=white, draw=none] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[fill=darkgreen, draw=none] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[fill=darkgreen, draw=none] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[fill=darkgreen, draw=none] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[fill=white, draw=none] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[fill=darkgreen, draw=none] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[fill=white, draw=none] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[fill=darkgreen, draw=none] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[fill=darkgreen, draw=none] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[fill=darkgreen, draw=none] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[fill=white, draw=none] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[fill=white, draw=none] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[fill=darkgreen, draw=none] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[fill=white, draw=none] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[fill=darkgreen, draw=none] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[fill=darkgreen, draw=none] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[fill=darkgreen, draw=none] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[fill=white, draw=none] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[fill=white, draw=none] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[fill=white, draw=none] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[fill=white, draw=none] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[fill=darkgreen, draw=none] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[fill=darkgreen, draw=none] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[fill=darkgreen, draw=none] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[fill=darkgreen, draw=none] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[fill=darkgreen, draw=none] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[fill=darkgreen, draw=none] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[fill=darkgreen, draw=none] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[fill=darkgreen, draw=none] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[fill=darkgreen, draw=none] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[fill=white, draw=none] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[fill=white, draw=none] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[fill=darkgreen, draw=none] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[fill=white, draw=none] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[fill=darkgreen, draw=none] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[fill=white, draw=none] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[fill=darkgreen, draw=none] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[fill=white, draw=none] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[fill=white, draw=none] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[fill=white, draw=none] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[fill=white, draw=none] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[fill=white, draw=none] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[fill=white, draw=none] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[fill=darkgreen, draw=none] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[fill=white, draw=none] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[fill=darkgreen, draw=none] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[fill=white, draw=none] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[fill=darkgreen, draw=none] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[fill=white, draw=none] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[fill=white, draw=none] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[fill=white, draw=none] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[fill=darkgreen, draw=none] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[fill=darkgreen, draw=none] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[fill=darkgreen, draw=none] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[fill=white, draw=none] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[fill=darkgreen, draw=none] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[fill=white, draw=none] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[fill=white, draw=none] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[fill=darkgreen, draw=none] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[fill=white, draw=none] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[fill=white, draw=none] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[fill=darkgreen, draw=none] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[fill=white, draw=none] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[fill=darkgreen, draw=none] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[fill=white, draw=none] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[fill=darkgreen, draw=none] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[fill=white, draw=none] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[fill=white, draw=none] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[fill=white, draw=none] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[fill=darkgreen, draw=none] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[fill=white, draw=none] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[fill=white, draw=none] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[fill=white, draw=none] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[fill=white, draw=none] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[fill=white, draw=none] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[fill=white, draw=none] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[fill=white, draw=none] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[fill=white, draw=none] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[fill=white, draw=none] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[fill=white, draw=none] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[fill=darkgreen, draw=none] (axis cs:9,9) rectangle (axis cs:10,10);
\end{axis}
\end{tikzpicture}%

==> Figures_tex/Structure_grasp_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{darkgreen}{rgb}{0,0.45,0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.33946830265849,
xmax=11.3394683026585,
y dir=reverse,
ymin=-.1,
ymax=10.1,
axis line style={draw=none},
ticks=none,
% title style={font=\bfseries},
% title={Block cardinality: 50 (ref 2)},
axis x line*=bottom,
axis y line*=left,
title style={font=\Huge},
]
\draw[black, line width=1pt]
  (axis cs:0,0) rectangle (axis cs:10,10);
\draw[fill=darkgreen, draw=none] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=white, draw=none] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=white, draw=none] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[fill=darkgreen, draw=none] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[fill=darkgreen, draw=none] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[fill=white, draw=none] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[fill=darkgreen, draw=none] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[fill=darkgreen, draw=none] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[fill=darkgreen, draw=none] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[fill=white, draw=none] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[fill=white, draw=none] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[fill=darkgreen, draw=none] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[fill=white, draw=none] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[fill=darkgreen, draw=none] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[fill=darkgreen, draw=none] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[fill=white, draw=none] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[fill=darkgreen, draw=none] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[fill=darkgreen, draw=none] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[fill=white, draw=none] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[fill=white, draw=none] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[fill=white, draw=none] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[fill=white, draw=none] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[fill=darkgreen, draw=none] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[fill=darkgreen, draw=none] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[fill=darkgreen, draw=none] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[fill=white, draw=none] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[fill=darkgreen, draw=none] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[fill=darkgreen, draw=none] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[fill=darkgreen, draw=none] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[fill=white, draw=none] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[fill=darkgreen, draw=none] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[fill=darkgreen, draw=none] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[fill=darkgreen, draw=none] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[fill=darkgreen, draw=none] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[fill=darkgreen, draw=none] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[fill=white, draw=none] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[fill=white, draw=none] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[fill=white, draw=none] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[fill=white, draw=none] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[fill=white, draw=none] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[fill=darkgreen, draw=none] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[fill=darkgreen, draw=none] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[fill=darkgreen, draw=none] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[fill=darkgreen, draw=none] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[fill=darkgreen, draw=none] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[fill=darkgreen, draw=none] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[fill=darkgreen, draw=none] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[fill=darkgreen, draw=none] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[fill=darkgreen, draw=none] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[fill=darkgreen, draw=none] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[fill=white, draw=none] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[fill=white, draw=none] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[fill=white, draw=none] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[fill=white, draw=none] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[fill=darkgreen, draw=none] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[fill=darkgreen, draw=none] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[fill=white, draw=none] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[fill=white, draw=none] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[fill=white, draw=none] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[fill=white, draw=none] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[fill=darkgreen, draw=none] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[fill=darkgreen, draw=none] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[fill=darkgreen, draw=none] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[fill=white, draw=none] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[fill=darkgreen, draw=none] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[fill=white, draw=none] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[fill=darkgreen, draw=none] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[fill=white, draw=none] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[fill=white, draw=none] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[fill=white, draw=none] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[fill=darkgreen, draw=none] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[fill=darkgreen, draw=none] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[fill=darkgreen, draw=none] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[fill=white, draw=none] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[fill=darkgreen, draw=none] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[fill=white, draw=none] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[fill=white, draw=none] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[fill=darkgreen, draw=none] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[fill=white, draw=none] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[fill=white, draw=none] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[fill=darkgreen, draw=none] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[fill=white, draw=none] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[fill=darkgreen, draw=none] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[fill=white, draw=none] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[fill=darkgreen, draw=none] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[fill=white, draw=none] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[fill=white, draw=none] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[fill=white, draw=none] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[fill=darkgreen, draw=none] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[fill=white, draw=none] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[fill=white, draw=none] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[fill=white, draw=none] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[fill=white, draw=none] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[fill=white, draw=none] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[fill=darkgreen, draw=none] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[fill=white, draw=none] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[fill=white, draw=none] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[fill=white, draw=none] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[fill=white, draw=none] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[fill=darkgreen, draw=none] (axis cs:9,9) rectangle (axis cs:10,10);
\end{axis}
\end{tikzpicture}%

==> Figures_tex/Structure_jovanovic_50.tex <==

\begin{tikzpicture}
% \usepackage{xcolor}
\definecolor{darkgreen}{rgb}{0,0.45,0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.33946830265849,
xmax=11.3394683026585,
y dir=reverse,
ymin=-.1,
ymax=10.1,
axis line style={draw=none},
ticks=none,
% title style={font=\bfseries},
% title={Block cardinality: 50 (ref 1)},
axis x line*=bottom,
axis y line*=left,
title style={font=\Huge},
]
\draw[black, line width=1pt]
  (axis cs:0,0) rectangle (axis cs:10,10);
\draw[fill=darkgreen, draw=none] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=darkgreen, draw=none] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=darkgreen, draw=none] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[fill=darkgreen, draw=none] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[fill=darkgreen, draw=none] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[fill=white, draw=none] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[fill=darkgreen, draw=none] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[fill=darkgreen, draw=none] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[fill=darkgreen, draw=none] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[fill=darkgreen, draw=none] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[fill=darkgreen, draw=none] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[fill=darkgreen, draw=none] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[fill=darkgreen, draw=none] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[fill=darkgreen, draw=none] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[fill=darkgreen, draw=none] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[fill=darkgreen, draw=none] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[fill=darkgreen, draw=none] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[fill=darkgreen, draw=none] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[fill=darkgreen, draw=none] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[fill=darkgreen, draw=none] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[fill=darkgreen, draw=none] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[fill=darkgreen, draw=none] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[fill=darkgreen, draw=none] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[fill=darkgreen, draw=none] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[fill=darkgreen, draw=none] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[fill=white, draw=none] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[fill=darkgreen, draw=none] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[fill=darkgreen, draw=none] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[fill=darkgreen, draw=none] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[fill=darkgreen, draw=none] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[fill=white, draw=none] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[fill=darkgreen, draw=none] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[fill=white, draw=none] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[fill=darkgreen, draw=none] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[fill=darkgreen, draw=none] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[fill=darkgreen, draw=none] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[fill=white, draw=none] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[fill=darkgreen, draw=none] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[fill=white, draw=none] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[fill=white, draw=none] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[fill=darkgreen, draw=none] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[fill=darkgreen, draw=none] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[fill=darkgreen, draw=none] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[fill=darkgreen, draw=none] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[fill=darkgreen, draw=none] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[fill=darkgreen, draw=none] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[fill=darkgreen, draw=none] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[fill=darkgreen, draw=none] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[fill=darkgreen, draw=none] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[fill=darkgreen, draw=none] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[fill=white, draw=none] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[fill=white, draw=none] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[fill=white, draw=none] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[fill=white, draw=none] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[fill=white, draw=none] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[fill=darkgreen, draw=none] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[fill=white, draw=none] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[fill=white, draw=none] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[fill=white, draw=none] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[fill=white, draw=none] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[fill=white, draw=none] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[fill=white, draw=none] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[fill=white, draw=none] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[fill=white, draw=none] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[fill=darkgreen, draw=none] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[fill=white, draw=none] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[fill=darkgreen, draw=none] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[fill=white, draw=none] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[fill=white, draw=none] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[fill=white, draw=none] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[fill=white, draw=none] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[fill=white, draw=none] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[fill=white, draw=none] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[fill=white, draw=none] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[fill=darkgreen, draw=none] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[fill=white, draw=none] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[fill=white, draw=none] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[fill=darkgreen, draw=none] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[fill=white, draw=none] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[fill=white, draw=none] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[fill=white, draw=none] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[fill=white, draw=none] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[fill=white, draw=none] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[fill=white, draw=none] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[fill=white, draw=none] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[fill=white, draw=none] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[fill=white, draw=none] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[fill=white, draw=none] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[fill=darkgreen, draw=none] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[fill=white, draw=none] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[fill=white, draw=none] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[fill=white, draw=none] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[fill=white, draw=none] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[fill=white, draw=none] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[fill=white, draw=none] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[fill=white, draw=none] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[fill=white, draw=none] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[fill=white, draw=none] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[fill=white, draw=none] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[fill=darkgreen, draw=none] (axis cs:9,9) rectangle (axis cs:10,10);
\end{axis}
\end{tikzpicture}%

==> Figures_tex/Structure_wl1_50.tex <==

\begin{tikzpicture}
% \usepackage{xcolor}
\definecolor{darkgreen}{rgb}{0,0.45,0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.33946830265849,
xmax=11.3394683026585,
y dir=reverse,
ymin=-0.1,
ymax=10.1,
axis line style={draw=none},
ticks=none,
% title style={font=\bfseries},
% title={Block cardinality: 50 (weighted L1)},
axis x line*=bottom,
axis y line*=left,
title style={font=\Huge},
]
\draw[black, line width=1pt]
  (axis cs:0,0) rectangle (axis cs:10,10);
\draw[fill=darkgreen, draw=none] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=darkgreen, draw=none] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=darkgreen, draw=none] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[fill=white, draw=none] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[fill=darkgreen, draw=none] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[fill=white, draw=none] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[fill=white, draw=none] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[fill=white, draw=none] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[fill=darkgreen, draw=none] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[fill=white, draw=none] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[fill=darkgreen, draw=none] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[fill=darkgreen, draw=none] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[fill=darkgreen, draw=none] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[fill=darkgreen, draw=none] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[fill=darkgreen, draw=none] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[fill=darkgreen, draw=none] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[fill=white, draw=none] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[fill=darkgreen, draw=none] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[fill=white, draw=none] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[fill=white, draw=none] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[fill=darkgreen, draw=none] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[fill=darkgreen, draw=none] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[fill=darkgreen, draw=none] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[fill=white, draw=none] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[fill=darkgreen, draw=none] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[fill=white, draw=none] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[fill=white, draw=none] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[fill=white, draw=none] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[fill=darkgreen, draw=none] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[fill=white, draw=none] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[fill=darkgreen, draw=none] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[fill=darkgreen, draw=none] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[fill=darkgreen, draw=none] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[fill=darkgreen, draw=none] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[fill=darkgreen, draw=none] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[fill=white, draw=none] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[fill=white, draw=none] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[fill=white, draw=none] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[fill=white, draw=none] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[fill=white, draw=none] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[fill=darkgreen, draw=none] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[fill=darkgreen, draw=none] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[fill=darkgreen, draw=none] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[fill=darkgreen, draw=none] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[fill=darkgreen, draw=none] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[fill=white, draw=none] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[fill=white, draw=none] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[fill=darkgreen, draw=none] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[fill=white, draw=none] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[fill=white, draw=none] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[fill=white, draw=none] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[fill=darkgreen, draw=none] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[fill=white, draw=none] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[fill=darkgreen, draw=none] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[fill=darkgreen, draw=none] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[fill=darkgreen, draw=none] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[fill=white, draw=none] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[fill=white, draw=none] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[fill=white, draw=none] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[fill=white, draw=none] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[fill=darkgreen, draw=none] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[fill=darkgreen, draw=none] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[fill=darkgreen, draw=none] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[fill=white, draw=none] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[fill=darkgreen, draw=none] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[fill=white, draw=none] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[fill=darkgreen, draw=none] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[fill=white, draw=none] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[fill=white, draw=none] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[fill=white, draw=none] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[fill=darkgreen, draw=none] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[fill=darkgreen, draw=none] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[fill=darkgreen, draw=none] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[fill=white, draw=none] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[fill=darkgreen, draw=none] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[fill=white, draw=none] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[fill=white, draw=none] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[fill=darkgreen, draw=none] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[fill=white, draw=none] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[fill=white, draw=none] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[fill=darkgreen, draw=none] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[fill=white, draw=none] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[fill=darkgreen, draw=none] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[fill=white, draw=none] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[fill=darkgreen, draw=none] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[fill=white, draw=none] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[fill=white, draw=none] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[fill=white, draw=none] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[fill=darkgreen, draw=none] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[fill=white, draw=none] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[fill=darkgreen, draw=none] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[fill=white, draw=none] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[fill=darkgreen, draw=none] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[fill=white, draw=none] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[fill=darkgreen, draw=none] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[fill=white, draw=none] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[fill=white, draw=none] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[fill=white, draw=none] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[fill=white, draw=none] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[fill=darkgreen, draw=none] (axis cs:9,9) rectangle (axis cs:10,10);
\end{axis}
\end{tikzpicture}%
